A Survey on Data Augmentation in Large Model Era

Large models, encompassing large language and diffusion models, have shown exceptional promise in approximating human-level intelligence, garnering significant interest from both academic and industrial spheres. However, the training of these large models necessitates vast quantities of high-quality data, and with continuous updates to these models, the existing reservoir of high-quality data may soon be depleted. This challenge has catalyzed a surge in research focused on data augmentation methods. Leveraging large models, these data augmentation techniques have outperformed traditional approaches. This paper offers an exhaustive review of large model-driven data augmentation methods, adopting a comprehensive perspective. We begin by establishing a classification of relevant studies into three main categories: image augmentation, text augmentation, and paired data augmentation. Following this, we delve into various data post-processing techniques pertinent to large model-based data augmentation. Our discussion then expands to encompass the array of applications for these data augmentation methods within natural language processing, computer vision, and audio signal processing. We proceed to evaluate the successes and limitations of large model-based data augmentation across different scenarios. Concluding our review, we highlight prospective challenges and avenues for future exploration in the field of data augmentation. Our objective is to furnish researchers with critical insights, ultimately contributing to the advancement of more sophisticated large models. We consistently maintain the related open-source materials at: https://github.com/MLGroup-JLU/LLM-data-aug-survey.

==> Figure/fig-tree.tex <==
\begin{forest}
  for tree={
  grow=east,
  reversed=true,
  anchor=base west,
  parent anchor=east,
  child anchor=west,
  base=left,
  edge path={ %Connection line
      \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) -- +(5pt,0) |- (.child anchor)\forestoption{edge label};
    },
  font=\small,
  rectangle,
  draw,
  rounded corners,align=left,
  minimum width=2.5em,
  inner xsep=4pt,
  inner ysep=1pt,
  },
  %%%
  where level=1{fill=green!20}{}, %the first level except the root node
  where level=2{font=\footnotesize,fill=cyan!15}{},
  where level=3{font=\footnotesize,fill=yellow!20}{},
  %%%
  [Large Model-based \\Data Augmentation,fill=red!20 %root node
        [Approach\\(Sec. \ref{sec-appro})
            [Image Augmentation
                [Prompt-driven
                    [Text Prompt-driven,fill=pink!30
                        [\citep{luo2023camdiff};\citep{couairon2022diffedit};\citep{nichol2021glide};\\ \citep{samuel2023all};\citep{tumanyan2023plug};\citep{hertz2022prompt};\\ \citep{zhang2023sine};\citep{bar2022text2live};\citep{kim2022diffusionclip};\\ \citep{gal2022stylegan};\citep{couairon2022diffedit};\\ \citep{dunlap2023diversify};\citep{trabucco2023effective};\citep{kawar2023imagic};\\ \citep{yin2023ttida};\citep{avrahami2022blended};\citep{wang2023dynamic};\\ \citep{brooks2023instructpix2pix};\citep{ge2023expressive}\cite{patashnik2023localizing};\\
                        \citep{koohpayegani2023genie};\citep{doubinsky2023semantic};\citep{feng2024instagen};\\
                        \citep{hemati2023cross};\citep{feng2024instagen};\citep{hemati2023cross}
                        ]
                    ]
                    [Visual Prompt-driven,fill=pink!30
                        [
                        \citep{sun2023imagebrush};\citep{yu2023diffusion};\citep{wu2023image};\citep{liu2023more} 
                        ]
                    ]
                    [Multimodal Prompt-driven,fill=pink!30
                        [\citep{nguyen2023visual};\citep{wang2023context};\citep{xie2023smartbrush};\\ \citep{huang2023reversion};\citep{du2023boosting};\citep{schnell2023generative};\\
                        \citep{zhang2023adding};\citep{li2023gligen};\citep{erfanian2024chameleon};\\
                        \citep{wang2024diffusion};\citep{erfanian2024chameleon};\citep{wang2024diffusion}
                        ]
                    ]                 
               ]
               [Subject-driven
                   [              \citep{gal2022image};\citep{li2023blip};\citep{xiao2023fastcomposer};\citep{chen2023subject};\\ \citep{wei2023elite};\citep{shi2023instantbooth};\citep{kumari2023multi};\citep{ma2023unified}
                   ]
               ]
            ]       
            [Text Augmentation
                [Label-based
                    [                  \citep{thakur2020augmented};\citep{kumar2020data};\citep{sahu2022data};\citep{yoo2021gpt3mix};\\ \citep{sharma2023augmenting};\citep{samuel2023can};\citep{latif2023can};\citep{chowdhury2023generative};\\ \citep{chen2023minprompt};\citep{kaddour2023text};\citep{wu2023improving};\citep{ye2024llm};\citep{ye2024llm}
                    ]
                ]
                [Generated Content-based
                    [  \citep{zheng2023augesc};\citep{dai2023chataug};\citep{yu2022coca};\citep{jo2022dagam};\\ \citep{oh2023data};\citep{tarjan2020deep};\citep{zhou2021flipda};\citep{guo2022genius};\\ \citep{bonifacio2022inpars};\citep{khatri2022skillbot};\citep{quteineh2020textual};\\ \citep{liu2022wanli};\citep{lu2023epa};\citep{meng2023tuning};\citep{meng2022generating};\\ \citep{saakyan2023iclef};\citep{ko2023natural};\citep{schlegel2023pulsar};\\ \citep{gao2022self};\citep{cai2023resolving};\citep{tang2023just};\citep{li2023dail};\\
                    \citep{ubani2023zeroshotdataaug};\citep{wang2024large};\citep{wang2024large}
                    ]
                ]
            ]
            [Paired Data Augmentation
                [       \citep{hao2023mixgen};\citep{bakhtiarnia2023promptmix};\citep{wu2023towards},fill=white!20
                ]
            ]    
        ]
        [Data Post Processing\\(Sec. \ref{sec-DPP})
            [Top-K Selection
                [    \citep{bonifacio2022inpars};\citep{meng2022generating};\citep{vu2021strata},fill=white!20
                ]
            ]
            [Model-based Approaches
                [              \citep{sachdeva2023catfood};\citep{samuel2023can};\citep{sharma2023augmenting};\citep{sahu2022data};\citep{zhou2021flipda},fill=white!20
                ]
            ]
            [Score-based Approaches
                [    \citep{shao2023diffuseexpand};\citep{wu2023image};\citep{chowdhury2023generative};\citep{zheng2023augesc};\citep{liu2022wanli},fill=white!20
                ]
            ]
            [Cluster-based Approaches
                [
                \citep{yu2023diffusion},fill=white!20
                ]
            ]
        ]
        [Application\\(Sec. \ref{sec-app})
            [Natural Language Processing
                [Text Classification
                    [                 \citep{dai2023chataug};\citep{jo2022dagam};\citep{kumar2020data};\\ \citep{yoo2021gpt3mix};\citep{gao2022self};\citep{cai2023resolving};\\ \citep{guo2022genius};\citep{meng2023tuning};\citep{saakyan2023iclef};\\
                    \citep{li2023dail}
                    ] 
                ] 
                [Question Answering
                    [           \citep{chen2023minprompt};\citep{chowdhury2023generative};\\ \citep{samuel2023can};\citep{sachdeva2023catfood}
                    ] 
                ]
                [Machine Translation
                    [
                    \citep{lu2023epa};\citep{oh2023data}
                    ] 
                ]
                [Natural Language Inference
                    [
                    \citep{lu2023epa};\citep{liu2022wanli}
                    ] 
                ]
                [Dialogue Summarising
                    [
                    \citep{lu2023epa};\citep{schlegel2023pulsar}
                    ] 
                ]
                [Others 
                    [   \citep{zheng2023augesc};\citep{thakur2020augmented};\citep{bonifacio2022inpars};\citep{lu2023epa}
                    ] 
                ]
            ]
            [Computer Vision
                [Image Classification
                    [                    \citep{samuel2023all};\citep{dunlap2023diversify};\citep{trabucco2023effective};\citep{yin2023ttida};\\ 
                    \citep{zang2023boosting};\citep{koohpayegani2023genie}
                    ] 
                ] 
                [Semantic Segmentation
                    [  \citep{zhang2023emit};\citep{du2023boosting};\citep{yu2023diffusion};\citep{wu2023image};\\
                    \citep{schnell2023generative}
                    ] 
                ]
                [Object Detection
                    [
                    \citep{voetman2023big};\citep{lu2023wovogen}
                    ] 
                ]
            ]
            [Audio Signal Processing
                [        \citep{wu2023improving};\citep{sharma2023augmenting};\citep{latif2023can};\citep{tarjan2020deep};\citep{kim2023adversarial},fill=white!20
                ]
            ]
        ]
        [Summary\\(Sec. \ref{sec-sum})
            [The successes and failures of large model-based data augmentation
                [Achievements]
                [Limitations]
            ]
            [Protocols and benchmarks for evaluation
                [Using performance metrics of downstream tasks:\\ \citep{dai2023chataug};\citep{jo2022dagam};\citep{yoo2021gpt3mix}; \citep{chowdhury2023generative};\\ \citep{samuel2023can};\citep{sachdeva2023catfood};\citep{oh2023data,lu2023epa};\citep{oh2023data};\\ \citep{lu2023epa};\citep{schlegel2023pulsar};\citep{lu2023epa};\citep{thakur2020augmented};\\ \citep{dunlap2023diversify};\citep{trabucco2023effective};\citep{yin2023ttida};\citep{voetman2023big};\\ \citep{lu2023wovogen};\citep{zhang2023emit};\citep{du2023boosting};\citep{yu2023diffusion};\\ \citep{wu2023image};\citep{sharma2023augmenting};\citep{tarjan2020deep};\citep{wu2023improving},fill=white!20
                ]
                [Using certain quality metrics of generated data:\\ \citep{dai2023chataug};\citep{ubani2023zeroshotdataaug};\citep{heusel2017gans};\citep{radford2021learning};\\ \citep{caron2021emerging};\citep{zhang2023adding};\citep{kumari2023multi};\citep{shi2023instantbooth};\\ \citep{ge2023expressive};\citep{brooks2023instructpix2pix};\citep{tumanyan2023plug};\citep{ruiz2023dreambooth};\\ \citep{tumanyan2023plug};\citep{wei2023elite},fill=white!20
                ]
            ]
        ]
        [Grand Challenges\\(Sec. \ref{sec-challenge})
            [(1) Theoretical understanding; (2) The number of augmented data; (3)Multimodal data augmentation; \\
            (4) Language and vision foundation models; (5) Automatic data augmentation;\\ 
            (6) Robust and consistent data augmentation; (7) Trustworthy data augmentation; \\
            (8)The instruction following ability of large models
            (9) The evaluation of augmented data;\\(10) Beyond augmentation: Training large models using augmented data] 
        ]
    ]
\end{forest}
